Bilinear Precoder Based Efficient Rate Splitting Method in FDD Systems

In this work, we propose a low-cost rate splitting (RS) technique for a multi-user multiple-input single-output (MISO) system operating in frequency division duplex (FDD) mode. The proposed iterative optimisation algorithm only depends on the second-order statistical channel knowledge and the pilot training matrix. Additionally, it offers a closed-form solution in each update step. This reduces the design complexity of the system drastically as we only need to optimise the precoding filters in every coherence interval of the covariance matrices, instead of doing that in every channel state information (CSI) coherence interval. Moreover, since the algorithm is based on closed-form solutions, there is no need for interior point solvers like CVX, which are typically required in most state-of-the-art techniques.

==> Half_pilot_hs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Transmit\:Power\:}$ $P_{t}$ $\bf{\:in\:dB}$},
ymin=0,
ymax=17,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Sum-Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\scriptsize}
]
\addplot [color=mycolor1, solid, line width=3.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	4.58815298253579\\
5	6.9878030812724\\
10	8.47040864567478\\
15	9.35455977903047\\
20	10.0714139522121\\
25	11.1347710985671\\
30	12.063236467544\\
35	13.1692738131282\\
40	14.8279021206393\\
};
\addlegendentry{RS BP}

\addplot [color=red, dashdotted, line width=3.0pt, mark=o, mark options={dashdotted, red}]
  table[row sep=crcr]{%
0	4.89497224250204\\
10	8.25660602792495\\
20	10.5118484818251\\
30	12.093236467544\\ 
40	14.7279873500166\\
};
\addlegendentry{SINR Inc. Algo \cite{amor2023rate}}

\addplot [color=magenta, solid, line width=3.0pt, mark=None, mark options={solid, magenta}]
  table[row sep=crcr]{%
0	5.63490719376304\\
10	9.771010137377560\\ 
20	11.596292349842562\\
30	13.269495752867819\\ 
40	16.19436912850571\\
};
\addlegendentry{SIWMMSE \cite{bruno}}

\addplot [color=black, dashdotted, line width=2.0pt, mark=none, mark options={dashdotted, black}]
  table[row sep=crcr]{%
0	4.91015546083617\\
5	6.90693915706021\\
10	8.42418450415506\\
15	9.44666635298829\\
20	10.0714139522121\\
25	10.5347710985671\\
30	10.9553237221165\\
35	11.2946146179173\\
40	11.5266759274894\\
};
\addlegendentry{No RS \cite{amor2020bilinear}}

\end{axis}

\end{tikzpicture}%

==> Less_pilot_hs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Transmit\:Power\:}$ $P_{t}$ $\bf{\:in\:dB}$},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Sum-Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\scriptsize}
]
\addplot [color=mycolor1, solid, line width=3.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.8002016596593\\
5	4.23997737061392\\
10	5.16558301600789\\
15	6.14011327815761\\
20	7.07957861061827\\
25	7.91324863667071\\
30	9.34291791852299\\
35	10.5049274775686\\
40	12.6090662773287\\
};
\addlegendentry{RS BP}



\addplot [color=red, dashdotted, line width=3.0pt, mark=o, mark options={dashdotted, red}]
  table[row sep=crcr]{%
0	2.95647076717583\\
10	5.13477888553116\\
20	7.3948392148803\\
30	9.56073483535811\\
40	12.0310887272465\\
};
\addlegendentry{SINR Inc. Algo \cite{amor2023rate}}

\addplot [color=magenta, solid, line width=3.0pt, mark=None, mark options={solid, magenta}]
  table[row sep=crcr]{%
0	3.73467198066149\\
10	5.96155226188207\\
20	9.01708125155697\\
30	11.7675605186135\\ 
40	14.1927699554785\\ 
};
\addlegendentry{SIWMMSE \cite{bruno}}

\addplot [color=black, dashdotted, line width=2.0pt, mark=none, mark options={dashdotted, black}]
  table[row sep=crcr]{%
0	2.97156113544215\\
5	4.23948662692585\\
10	5.32543582212026\\
15	6.14011327815761\\
20	6.67957861061827\\
25	7.08900642909096\\
30	7.46121072636747\\
35	7.79102532721823\\
40	8.03166142897276\\
};
\addlegendentry{No RS \cite{amor2020bilinear}}

\end{axis}


\end{tikzpicture}%

==> Quart_pilot_hs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Transmit\:Power\:}$ $P_{t}$ $\bf{\:in\:dB}$},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Sum-Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\scriptsize}
]
\addplot [color=mycolor1, solid, line width=3.0pt, mark=diamond, mark options={solid, mycolor1}] table[row sep=crcr]{%
0	3.56023974939997\\
5	5.5536889104674\\
10	6.59361916084178\\
15	7.65574653148277\\
20	8.60674833973187\\
25	9.88356406714752\\
30	10.9103525205014\\
35	11.9927467289041\\
40	13.5925254364015\\
};
\addlegendentry{RS BP}



\addplot [color=red, dashdotted, line width=3.0pt, mark=o, mark options={dashdotted, red}]
  table[row sep=crcr]{%
0	3.80663438907286\\
10	6.43895262373829\\
20	8.92847020281144\\
30	11.2821146323846\\
40	12.9950316033764\\
};
\addlegendentry{SINR Inc. Algo \cite{amor2023rate}}

\addplot [color=magenta, solid, line width=3.0pt, mark=None, mark options={solid, magenta}]
  table[row sep=crcr]{%
0	4.75454083811984\\
10	8.108606279517259\\
20	10.692180470924082\\ 
30	12.9447804785016\\
40	14.8373900216607\\ 
};
\addlegendentry{SIWMMSE \cite{bruno}}

\addplot [color=black, dashdotted, line width=2.0pt, mark=none, mark options={dashdotted, black}]
  table[row sep=crcr]{%
0	3.81977710919928\\
5	5.47600999103445\\
10	6.7780732506182\\
15	7.65574653148277\\
20	8.20674833973187\\
25	8.62478097658254\\
30	9.00648348150387\\
35	9.35926422391261\\
40	9.61003910492672\\
};
\addlegendentry{No RS \cite{amor2020bilinear}}

\end{axis}


\end{tikzpicture}%

==> run_time.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Run-Time \:[sec]}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{CDF}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font = \scriptsize}
]
\addplot [color=mycolor1, solid, line width=2.0pt]
  table[row sep=crcr]{%
0.476104	0.01\\
0.4917482	0.02\\
0.4935561	0.03\\
0.5468334	0.04\\
0.5573353	0.05\\
0.5620364	0.06\\
0.5643025	0.07\\
0.5659517	0.08\\
0.5685004	0.09\\
0.577956	0.1\\
0.5874526	0.11\\
0.633785	0.12\\
0.6445545	0.13\\
0.6457453	0.14\\
0.6531969	0.15\\
0.6633618	0.16\\
0.6742564	0.17\\
0.7136826	0.18\\
0.7138393	0.19\\
0.7151597	0.2\\
0.715451	0.21\\
0.7227947	0.22\\
0.7229331	0.23\\
0.7240443	0.24\\
0.7254924	0.25\\
0.7255029	0.26\\
0.7316281	0.27\\
0.7894403	0.28\\
0.7897282	0.29\\
0.7941299	0.3\\
0.7961381	0.31\\
0.7997695	0.32\\
0.800577	0.33\\
0.802594	0.34\\
0.8063817	0.35\\
0.8084082	0.36\\
0.8094044	0.37\\
0.8106068	0.38\\
0.8146659	0.39\\
0.8162895	0.4\\
0.8182746	0.41\\
0.8209842	0.42\\
0.821081	0.43\\
0.8397068	0.44\\
0.8522616	0.45\\
0.8661423	0.46\\
0.8697921	0.47\\
0.869869	0.48\\
0.8716063	0.49\\
0.8719954	0.5\\
0.8721414	0.51\\
0.8738746	0.52\\
0.8754302	0.53\\
0.8756477	0.54\\
0.8769593	0.55\\
0.8781196	0.56\\
0.880103	0.57\\
0.8802888	0.58\\
0.8819504	0.59\\
0.8823432	0.6\\
0.8825338	0.61\\
0.8831471	0.62\\
0.8832073	0.63\\
0.8861202	0.64\\
0.8861611	0.65\\
0.8877692	0.66\\
0.8879718	0.67\\
0.8896509	0.68\\
0.8923112	0.69\\
0.8933261	0.7\\
0.8935773	0.71\\
0.8940834	0.72\\
0.8961288	0.73\\
0.8976322	0.74\\
0.8977881	0.75\\
0.8980555	0.76\\
0.8985919	0.77\\
0.8986006	0.78\\
0.8988677	0.79\\
0.8989058	0.8\\
0.9032763	0.81\\
0.9089563	0.82\\
0.9093342	0.83\\
0.9156601	0.84\\
0.9175402	0.85\\
0.9178948	0.86\\
0.9261296	0.87\\
0.9456928	0.88\\
0.9566741	0.89\\
0.9643418	0.9\\
0.9734666	0.91\\
0.9855325	0.92\\
0.9877711	0.93\\
0.9932003	0.94\\
1.0114584	0.95\\
1.0350324	0.96\\
1.0402866	0.97\\
1.1267586	0.98\\
1.1497868	0.99\\
1.1950082	1\\
};
\addlegendentry{RS BP}

\addplot [color=red, solid, line width=2.0pt]
  table[row sep=crcr]{%
8.1245865	0.01\\
8.1951052	0.02\\
9.856497	0.03\\
9.8700284	0.04\\
9.9569439	0.05\\
10.0168188	0.06\\
10.0217348	0.07\\
10.0228394	0.08\\
10.0389849	0.09\\
10.1036344	0.1\\
10.187596	0.11\\
10.1952504	0.12\\
10.2579984	0.13\\
10.2705088	0.14\\
10.2855537	0.15\\
10.287749	0.16\\
10.3069779	0.17\\
10.4051856	0.18\\
10.4613175	0.19\\
10.4793726	0.2\\
10.4992033	0.21\\
10.583285	0.22\\
10.6523165	0.23\\
10.7224729	0.24\\
10.7227616	0.25\\
10.7459781	0.26\\
10.8067058	0.27\\
10.850823	0.28\\
10.8524952	0.29\\
10.8883922	0.3\\
10.8887259	0.31\\
10.938267	0.32\\
10.9465949	0.33\\
10.9498455	0.34\\
10.9542174	0.35\\
10.9614643	0.36\\
11.0555973	0.37\\
11.0566522	0.38\\
11.0576659	0.39\\
11.0979572	0.4\\
11.1153226	0.41\\
11.1161537	0.42\\
11.1331128	0.43\\
11.1411245	0.44\\
11.2558619	0.45\\
11.3085018	0.46\\
11.3363048	0.47\\
11.3434278	0.48\\
11.3762089	0.49\\
11.3767452	0.5\\
11.4134781	0.51\\
11.4204223	0.52\\
11.4466835	0.53\\
11.4573067	0.54\\
11.4589824	0.55\\
11.4628428	0.56\\
11.5306818	0.57\\
11.5655122	0.58\\
11.5835069	0.59\\
11.583842	0.6\\
11.5942452	0.61\\
11.6064946	0.62\\
11.6303498	0.63\\
11.6824617	0.64\\
11.7220282	0.65\\
11.7882107	0.66\\
11.8086148	0.67\\
11.8177556	0.68\\
11.822331	0.69\\
11.8225609	0.7\\
11.8343315	0.71\\
11.8773899	0.72\\
11.8887344	0.73\\
11.8919301	0.74\\
11.9275899	0.75\\
11.9972458	0.76\\
12.0095408	0.77\\
12.0291253	0.78\\
12.0306552	0.79\\
12.0450889	0.8\\
12.0883477	0.81\\
12.0926172	0.82\\
12.0975358	0.83\\
12.1517285	0.84\\
12.2386778	0.85\\
12.2633809	0.86\\
12.3428541	0.87\\
12.3565665	0.88\\
12.4557393	0.89\\
12.5964573	0.9\\
12.6355349	0.91\\
12.7720569	0.92\\
12.7982149	0.93\\
13.0807929	0.94\\
13.2493729	0.95\\
13.6778182	0.96\\
18.4812648	0.97\\
18.5509123	0.98\\
18.5600176	0.99\\
18.8274703	1\\
};
\addlegendentry{SINR Inc. Algo \cite{amor2023rate}}
\end{axis}
\end{tikzpicture}%
